Time-Indexed Skill Success Models for Latency-Aware Skill Selection and Timing in Dynamic Manipulation

Robots that manipulate moving objects act on observations that are outdated when the chosen skill starts, and the best skill can change within a few hundred milliseconds. Skill competence models, however, predict success for a launch at the moment of observation. We propose time-indexed skill success models, which predict whole-task success when a skill is launched after a given delay. Trained on rollouts branched at a grid of launch delays, they let a receding-horizon planner select both the skill and its launch time under fixed or random latency. In a MuJoCo study in which a UR5e captures a sliding puck with three skills, the planner exceeded a static competence model by 2.8 to 6.2 percentage points at 100 to 300 ms of latency, including when that model was evaluated on point or sampled forecasts of the launch state. Across five complete runs (three training seeds and two distribution shifts), all 80 paired 95% intervals against four baselines excluded zero. On delayed launches, the time-indexed model was calibrated (expected calibration error 0.009 against 0.239), and pausing the world during latency overstated success by up to 23 points. On a real UR5e that captures a rolling ball after 0.2 s of injected latency, a static model trained in a hardware-matched simulator predicted 99% success on a prespecified subset of 35 delayed launches that it rated at least 0.8. Of these, 63% succeeded (95% interval 46 to 77%), and the time-indexed model predicted 56%. In this single-skill, predictable regime, a matched physics-based forecast was also well calibrated.

==> figures/fig_calib.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.05cm},
  width=4.75cm, height=4.6cm, legend cell align=left]
  \nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1, xlabel={predicted probability}, ylabel={observed frequency},
    title={(a) InterceptGrasp, $\tau>0$}, legend to name=calleg, legend columns=5,
    legend style={/tikz/every even column/.append style={column sep=6pt}}]
  \draw[black!40] (axis cs:0,0) -- (axis cs:1,1);
  \addplot[pTIflat] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFTI};
  \addplot[pBone] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFStatic};
  \addplot[cBone!45, thick, dashed, mark=square, mark size=1.2pt] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFStaticT};
  \addplot[pBp] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFPred};
  \addlegendimage{pBs}
  \legend{time-indexed, static, static + temperature, static on point forecast, static on sampled forecasts}
  \nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1, xlabel={predicted probability}, title={(b) Block, $\tau>0$}]
  \draw[black!40] (axis cs:0,0) -- (axis cs:1,1);
  \addplot[pTIflat] table[x=pred, y=obs, col sep=comma] {\tblrelBlockFTI};
  \addplot[pBone] table[x=pred, y=obs, col sep=comma] {\tblrelBlockFStatic};
  \addplot[cBone!45, thick, dashed, mark=square, mark size=1.2pt] table[x=pred, y=obs, col sep=comma] {\tblrelBlockFStaticT};
  \addplot[pBp] table[x=pred, y=obs, col sep=comma] {\tblrelBlockFPred};
  \nextgroupplot[xmin=0, xmax=1.32, ymin=0, ymax=0.5, xlabel={launch delay $\tau$ [s]}, ylabel={ECE},
    title={(c) InterceptGrasp}, ylabel shift=-3pt]
  \addplot[pTIflat] table[x=tau, y=TI, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[pBone] table[x=tau, y=Static, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[cBone!45, thick, dashed, mark=square, mark size=1.2pt] table[x=tau, y=StaticTT, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[pBp] table[x=tau, y=Static_predicted, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[pBs] table[x=tau, y=Static_sampled, col sep=comma] {\tblecebytauInterceptGraspF};
  \nextgroupplot[xmin=0, xmax=1.32, ymin=0, ymax=0.5, xlabel={launch delay $\tau$ [s]}, title={(d) Block}]
  \addplot[pTIflat] table[x=tau, y=TI, col sep=comma] {\tblecebytauBlockF};
  \addplot[pBone] table[x=tau, y=Static, col sep=comma] {\tblecebytauBlockF};
  \addplot[cBone!45, thick, dashed, mark=square, mark size=1.2pt] table[x=tau, y=StaticTT, col sep=comma] {\tblecebytauBlockF};
  \addplot[pBp] table[x=tau, y=Static_predicted, col sep=comma] {\tblecebytauBlockF};
  \addplot[pBs] table[x=tau, y=Static_sampled, col sep=comma] {\tblecebytauBlockF};
\end{groupplot}
\end{tikzpicture}

\vspace{2pt}
\ref{calleg}
\caption{Calibration of skill-success predictors on held-out launches. (a, b) Reliability on delayed launches
(equal-mass bins). The static model is severely over-confident, a refitted temperature only flattens it, and the
time-indexed model is close to the diagonal. (c, d) ECE against the launch delay. A single temperature improves
calibration at long delays at the cost of calibration at zero delay, and forecast-based corrections reduce the error
without removing it. The sampled-forecast predictor appears in (c, d) only.}
\label{fig:calib}
\end{figure}


==> figures/fig_calib_main.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.95cm},
  width=4.75cm, height=3.7cm, legend cell align=left]
  \nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1, xlabel={predicted probability}, ylabel={observed frequency},
    xtick={0,0.5,1}, ytick={0,0.5,1}, title={(a) Reliability, $\tau>0$},
    legend to name=calmainleg, legend columns=3,
    legend style={/tikz/every even column/.append style={column sep=5pt}}]
  \draw[black!40] (axis cs:0,0) -- (axis cs:1,1);
  \addplot[pTIflat] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFTI};
  \addplot[pBone] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFStatic};
  \addplot[cBone!45, thick, dashed, mark=square, mark size=1.2pt] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFStaticT};
  \addplot[pBp] table[x=pred, y=obs, col sep=comma] {\tblrelInterceptGraspFPred};
  \addlegendimage{pBs}
  \legend{time-indexed, static, static + temperature, point forecast, sampled forecasts}
  \nextgroupplot[xmin=0, xmax=1.32, ymin=0, ymax=0.5, xlabel={launch delay $\tau$ [s]}, ylabel={ECE},
    title={(b) Error against delay}, ylabel shift=-3pt]
  \addplot[pTIflat] table[x=tau, y=TI, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[pBone] table[x=tau, y=Static, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[cBone!45, thick, dashed, mark=square, mark size=1.2pt] table[x=tau, y=StaticTT, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[pBp] table[x=tau, y=Static_predicted, col sep=comma] {\tblecebytauInterceptGraspF};
  \addplot[pBs] table[x=tau, y=Static_sampled, col sep=comma] {\tblecebytauInterceptGraspF};
\end{groupplot}
\end{tikzpicture}

\vspace{1pt}
\ref{calmainleg}
\caption{InterceptGrasp skill-success predictors on held-out launches. (a) Reliability on delayed launches. The
static model is over-confident at both ends, a refitted temperature only flattens it, and the time-indexed model is
close to the diagonal. (b) ECE against the launch delay. Block shows the same pattern.}
\label{fig:calibmain}
\end{figure}


==> figures/fig_concept.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[x=5.0cm, y=5.0cm, font=\scriptsize]
  \fill[gray!9] (-0.45,0.26) rectangle (0.35,0.74);
  \draw[line width=1.6pt, black!65] (0.35,0.26) -- (-0.45,0.26) -- (-0.45,0.74) -- (0.35,0.74);
  \draw[cIG, line width=1.1pt, densely dashed] (0.35,0.25) -- (0.35,0.75);
  \node[cIG, rotate=90, anchor=north] at (0.36,0.50) {open edge: puck lost};
  \node[anchor=north west, black!55] at (-0.44,0.735) {low-friction channel, 48\,cm $\times$ 80\,cm};
  \draw[black!45, densely dotted, line width=0.8pt] (-0.30,0.60) -- (0.35,0.385);
  \fill[cBone] (-0.30,0.60) circle (0.021);
  \draw[-{Latex[length=2.0mm]}, cBone, line width=0.9pt] (-0.30,0.60) -- (-0.17,0.557);
  \node[anchor=east, cBone] at (-0.325,0.60) {puck at $t$};
  \node[anchor=north, cBone] at (-0.20,0.555) {$\mathbf{v}$};
  \draw[cIG, line width=1.0pt] (-0.035,0.486) -- (0.005,0.526) (-0.035,0.526) -- (0.005,0.486);
  \fill[cBL] (0.1785,0.470) circle (0.009);
  \fill[cBL] (0.1615,0.419) circle (0.009);
  \draw[cWP, line width=1.0pt] (0.275,0.406) circle (0.018);
  \fill[cTIflat!12] (0,0) circle (0.055);
  \draw[cTIflat, line width=0.8pt] (0,0) circle (0.055);
  \node[cTIflat] at (0,0) {UR5e};
  \draw[cTIflat!65, line width=2.6pt, line cap=round] (0.03,0.05) -- (0.11,0.22) -- (0.05,0.40);
  \fill[cTIflat!65] (0.11,0.22) circle (0.014);
  \draw[cTIflat, line width=1.2pt] (0.030,0.405) -- (0.030,0.440);
  \draw[cTIflat, line width=1.2pt] (0.070,0.405) -- (0.070,0.440);
  \node[cTIflat, anchor=west] at (0.13,0.22) {arm at ready pose};
  \draw[black!65, line width=0.8pt] (-0.47,0.01) rectangle (-0.33,0.15);
  \node[black!65] at (-0.40,0.08) {bin};
  \node[anchor=west, cIG] at (-0.47,-0.10) {$\times$ InterceptGrasp: match the puck's velocity and grasp it in motion};
  \node[anchor=west, cBL] at (-0.47,-0.16) {$\bullet\,\bullet$ Block: stop it with a two-post finger barrier, then pick};
  \node[anchor=west, cWP] at (-0.47,-0.22) {$\circ$ WaitPick: wait until the puck rests, then pick};
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[b]{0.52\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.6cm, xmin=0, xmax=0.62, ymin=20, ymax=112, ytick={20,40,60,80,100},
  xlabel={launch delay $\tau$ [s]}, ylabel={whole-task success [\%]},
  title={Slow launches, 0.30 to 0.50\,m/s ($n=579$)},
  legend style={at={(0.02,0.03)}, anchor=south west}, legend cell align=left]
  \addplot[pWP] table[x=tau, y=k0, col sep=comma] {\tblpgforacleslow};
  \addplot[pIG] table[x=tau, y=k1, col sep=comma] {\tblpgforacleslow};
  \addplot[pBL] table[x=tau, y=k2, col sep=comma] {\tblpgforacleslow};
  \legend{WaitPick, InterceptGrasp, Block}
  \draw[black!55, densely dashed] (axis cs:0,20) -- (axis cs:0,112);
  \draw[black!55, densely dashed] (axis cs:0.2,20) -- (axis cs:0.2,112);
  \node[anchor=north west, align=left, font=\scriptsize] at (axis cs:0.006,111) {a static model\\scores $\tau=0$};
  \node[anchor=north west, align=left, font=\scriptsize] at (axis cs:0.206,111) {the skill actually starts\\after $\ell=200$\,ms};
  \draw[cIG, line width=0.9pt] (axis cs:0,74.27) circle (3.2pt);
  \node[cIG, anchor=south west, font=\scriptsize] at (axis cs:0.008,76.0) {best now};
  \draw[cWP, line width=0.9pt] (axis cs:0.2,72.02) circle (3.2pt);
  \node[cWP, anchor=south west, font=\scriptsize] at (axis cs:0.208,74.0) {best at $\tau=0.2$\,s};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Task and timing problem. Left: A UR5e must capture a puck that slides towards an open edge and place it in a
bin. Every 0.1\,s, it chooses one of three skills and an optional extra wait $\delta$, and a decision on the
observation at time $t$ takes effect at $t+\ell+\delta$, where $\ell$ is the latency. Right: For slow launches,
InterceptGrasp is the best skill if launched at once, but WaitPick is the best after 200\,ms (oracle rollouts of the
held-out episodes).}
\label{fig:concept}
\end{figure*}


==> figures/fig_hw.tex <==
\newif\ifhwgrid
\hwgridfalse
\def\hwH{8.2cm}       %
\def\hwW{5.65cm}      %
\pgfplotstablegetelem{0}{rate}\of\tblhwobs \let\hwrate\pgfplotsretval
\pgfplotstablegetelem{0}{lo}\of\tblhwobs \let\hwlo\pgfplotsretval
\pgfplotstablegetelem{0}{hi}\of\tblhwobs \let\hwhi\pgfplotsretval
\tikzset{hwlab/.style={fill=white, fill opacity=0.9, text opacity=1, draw=black!55, line width=0.3pt,
  rounded corners=1.2pt, inner sep=1.5pt, font=\footnotesize, align=center},
  hwarrow/.style={-{Latex[length=1.8mm,width=1.4mm]}, line width=0.75pt, black!85},
  hwroll/.style={-{Latex[length=2.4mm,width=2.0mm]}, line width=1.3pt, cTIflat},
  hwline/.style={line width=1.0pt, cIG, dash pattern=on 3pt off 2pt}}
\newcommand{\hwlabel}[5]{\node[hwlab] (L) at (#1,#2) {#5}; \draw[hwarrow] (L) -- (#3,#4);}
\newcommand{\hwlabelnoarrow}[3]{\node[hwlab] at (#1,#2) {#3};}
\newcommand{\hwimage}{%
  \IfFileExists{figures/hw_setup.pdf}{\includegraphics[height=\hwH]{figures/hw_setup.pdf}}{%
  \tikz{\fill[black!6] (0,0) rectangle (5.62,8.2); \draw[black!40, dashed] (0,0) rectangle (5.62,8.2);
        \node[align=center, font=\footnotesize, text=red] at (2.8,4.1) {[photograph missing]\\ figures/hw\_setup.pdf};}}}
\begin{figure*}[t]
\centering
\begin{minipage}[t]{\hwW}
\vspace{0pt}
{\footnotesize (a) Set-up}\\[1pt]
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] (img) at (0,0) {\hwimage};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \ifhwgrid
      \draw[red!60, very thin] (0,0) grid[step=0.1] (1,1);
      \foreach \t in {0.1,0.2,...,0.9} {\node[red, font=\tiny, anchor=south] at (\t,0) {\t};
                                       \node[red, font=\tiny, anchor=west] at (0,\t) {\t};}
    \fi
    \draw[hwline] (0.215,0.285) -- (0.672,0.285);
    \draw[hwroll] (0.503,0.128) -- (0.489,0.268);
    \hwlabel{0.725}{0.880}{0.400}{0.966}{D455f camera\\(90\,fps)}
    \hwlabel{0.760}{0.760}{0.783}{0.556}{UR5e}
    \hwlabel{0.255}{0.515}{0.462}{0.372}{Hand-E,\\fingers open}
    \hwlabel{0.255}{0.365}{0.383}{0.402}{bag}
    \hwlabelnoarrow{0.300}{0.245}{catch line}
    \hwlabelnoarrow{0.255}{0.150}{inclined board\\($\approx3^\circ$)}
    \hwlabel{0.690}{0.100}{0.545}{0.090}{golf ball}
  \end{scope}
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{\dimexpr\textwidth-\hwW-0.45cm\relax}
\vspace{0pt}
\begin{tikzpicture}
\begin{axis}[width=8.6cm, height=4.5cm, xmin=-0.02, xmax=0.42, ymode=log, ymin=0.002, ymax=0.5,
    xlabel={launch delay $\tau$ [s]}, ylabel={ECE}, title={(b) Hardware-matched simulator}, ylabel shift=-4pt,
    xtick={0,0.1,0.2,0.3,0.4}, legend cell align=left,
    legend style={at={(1.04,0.5)}, anchor=west, font=\scriptsize, row sep=-1pt}]
  \addplot[pBone] table[x=tau, y=static, col sep=comma] {\tblhwecenominal};
  \addplot[pBp] table[x=tau, y=forecast, col sep=comma] {\tblhwecenominal};
  \addplot[pTIflat] table[x=tau, y=time_indexed, col sep=comma] {\tblhwecenominal};
  \addplot[cBp, thick, densely dashed, mark=triangle, mark size=1.6pt] table[x=tau, y=forecast, col sep=comma] {\tblhwecedoubled};
  \addplot[cTIflat, thick, densely dashed, mark=o, mark size=1.4pt] table[x=tau, y=time_indexed, col sep=comma] {\tblhwecedoubled};
  \legend{static, forecast, time-indexed, {forecast, $2\times$ pert.}, {time-indexed, $2\times$ pert.}}
\end{axis}
\end{tikzpicture}

\vspace{2pt}
\begin{tikzpicture}
\begin{axis}[width=12.0cm, height=4.55cm, xmin=0.3, xmax=1.05, ymin=0.0, ymax=4.6, ytick={1,2,3,4}, grid=major,
    yticklabels={{oracle$^{\dagger}$}, {time-indexed}, {forecast}, {static}},
    xlabel={mean predicted capture probability}, title={(c) Hardware, confident delayed launches},
    yticklabel style={font=\scriptsize}]
  \fill[cGrid] (axis cs:\hwlo,0.0) rectangle (axis cs:\hwhi,4.6);
  \draw[black, thick] (axis cs:\hwrate,0.0) -- (axis cs:\hwrate,4.6);
  \node[font=\scriptsize, anchor=south west, inner sep=1.5pt] at (axis cs:\hwrate,0.0) {observed};
  \node[font=\scriptsize, anchor=south west, inner sep=1.5pt, text=black!60] at (axis cs:\hwhi,0.0) {95\% interval};
  \pgfplotsset{every node near coord/.append style={font=\scriptsize, anchor=east, xshift=-3pt, text=black}}
  \addplot[only marks, mark=square*, mark size=2.4pt, cBone, nodes near coords, point meta=x,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}}] table[x=pred, y=row, col sep=comma] {\tblhwconfstatic};
  \addplot[only marks, mark=triangle*, mark size=3pt, cBp, nodes near coords, point meta=x,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}}] table[x=pred, y=row, col sep=comma] {\tblhwconfforecast};
  \addplot[only marks, mark=*, mark size=2.6pt, cTIflat, nodes near coords, point meta=x,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}}] table[x=pred, y=row, col sep=comma] {\tblhwconftimeindexed};
  \addplot[only marks, mark=diamond*, mark size=3pt, cBzero, nodes near coords, point meta=x,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}}] table[x=pred, y=row, col sep=comma] {\tblhwconflaunchoracle};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Hardware test. (a) Set-up: a UR5e with an open Hand-E gripper captures a golf ball rolling down an inclined
board (blue arrow) at the catch line (red, dashed). (b) ECE against the launch delay in the hardware-matched simulator,
with nominal and doubled ($2\times$) perturbations. (c) Mean predicted capture probability on the 35 delayed test
launches ($\tau=0.2$\,s) that the static model rated at least 0.8, with the observed rate (line) and its 95\% Wilson
interval (band). $^{\dagger}$Static model on the state estimated at launch (an oracle).}
\label{fig:hw}
\end{figure*}


==> figures/fig_main.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm},
  width=8.4cm, height=5.0cm, xmin=-15, xmax=315, xtick={0,100,150,200,300}, xlabel={injected latency $\ell$ [ms]}]
  \nextgroupplot[ylabel={whole-task success [\%]}, ymin=38, ymax=78, title={(a) Success under latency},
    legend style={at={(0.99,0.99)}, anchor=north east, /tikz/every even column/.append style={column sep=4pt}},
    legend cell align=left, legend columns=2]
  \addplot[pTIflat] table[x expr=\thisrow{latency}*1000, y=TIflat, col sep=comma] {\tblpgfsuccessvslatency};
  \addplot[pTIfac] table[x expr=\thisrow{latency}*1000, y=TIf, col sep=comma] {\tblpgfsuccessvslatency};
  \addplot[pBs] table[x expr=\thisrow{latency}*1000, y=B1s, col sep=comma] {\tblpgfsuccessvslatency};
  \addplot[pBp] table[x expr=\thisrow{latency}*1000, y=B1p, col sep=comma] {\tblpgfsuccessvslatency};
  \addplot[pBone] table[x expr=\thisrow{latency}*1000, y=B1, col sep=comma] {\tblpgfsuccessvslatency};
  \addplot[pBzero] table[x expr=\thisrow{latency}*1000, y=B0, col sep=comma] {\tblpgfsuccessvslatency};
  \legend{TI-flat (ours), TI-fac (ours), B1s sampled forecasts, B1p point forecast, B1 static, B0 feasibility rule}
  \nextgroupplot[ylabel={TI-flat minus baseline [points]}, ymin=-1.5, ymax=9.5, title={(b) Paired differences, 95\% intervals},
    legend style={at={(0.99,0.02)}, anchor=south east}, legend cell align=left, legend columns=2]
  \addplot[pBs, only marks, ebar] table[x expr=\thisrow{latency}*1000-9, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbBs};
  \addplot[pBp, only marks, ebar] table[x expr=\thisrow{latency}*1000-3, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbBp};
  \addplot[pBone, only marks, ebar] table[x expr=\thisrow{latency}*1000+3, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbB};
  \addplot[pBzero, only marks, ebar, solid] table[x expr=\thisrow{latency}*1000+9, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbA};
  \draw[black!60] (axis cs:-15,0) -- (axis cs:315,0);
  \legend{vs B1s, vs B1p, vs B1, vs B0}
\end{groupplot}
\end{tikzpicture}
\caption{Main comparison on the 2{,}000 held-out episodes. (a) All planners lose success as latency grows, and the
time-indexed planners lose the least. (b) Paired differences between TI-flat and each baseline. TI-flat exceeds every
baseline at 100\,ms and above, including the static model averaged over sampled forecasts (B1s). Markers are offset
horizontally for legibility.}
\label{fig:main}
\end{figure}


==> figures/fig_mech.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm},
  width=8.4cm, height=4.6cm, xmin=-15, xmax=315, xtick={0,100,150,200,300}, xlabel={injected latency $\ell$ [ms]},
  legend cell align=left]
  \nextgroupplot[ylabel={episodes [\%]}, ymin=-0.3, ymax=8.5, title={(a) Avoidable stale commitments}]
  \addplot[pBzero] table[x expr=\thisrow{latency}*1000, y=B0, col sep=comma] {\tblpgfavoidablestalerate};
  \addplot[pBone] table[x expr=\thisrow{latency}*1000, y=B1, col sep=comma] {\tblpgfavoidablestalerate};
  \addplot[pBp] table[x expr=\thisrow{latency}*1000, y=B1p, col sep=comma] {\tblpgfavoidablestalerate};
  \addplot[pBs] table[x expr=\thisrow{latency}*1000, y=B1s, col sep=comma] {\tblpgfavoidablestalerate};
  \addplot[pTIfac] table[x expr=\thisrow{latency}*1000, y=TIf, col sep=comma] {\tblpgfavoidablestalerate};
  \addplot[pTIflat] table[x expr=\thisrow{latency}*1000, y=TIflat, col sep=comma] {\tblpgfavoidablestalerate};
  \nextgroupplot[ylabel={frozen minus real time [points]}, ymin=-1, ymax=25, title={(b) Frozen-clock overstatement},
    legend to name=mechleg, legend columns=7, legend style={/tikz/every even column/.append style={column sep=6pt}}]
  \addplot[pBzero] table[x expr=\thisrow{latency}*1000, y=B0, col sep=comma] {\tblpgffrozenoverstatement};
  \addplot[pBone] table[x expr=\thisrow{latency}*1000, y=B1, col sep=comma] {\tblpgffrozenoverstatement};
  \addplot[pBp] table[x expr=\thisrow{latency}*1000, y=B1p, col sep=comma] {\tblpgffrozenoverstatement};
  \addplot[pBs] table[x expr=\thisrow{latency}*1000, y=B1s, col sep=comma] {\tblpgffrozenoverstatement};
  \addplot[pTIfac] table[x expr=\thisrow{latency}*1000, y=TIf, col sep=comma] {\tblpgffrozenoverstatement};
  \addplot[pTIflat] table[x expr=\thisrow{latency}*1000, y=TIflat, col sep=comma] {\tblpgffrozenoverstatement};
  \addplot[black!35, thick, dotted, mark=none] table[x expr=\thisrow{latency}*1000, y=A0, col sep=comma] {\tblpgffrozenoverstatement};
  \legend{B0, B1, B1p, B1s, TI-fac, TI-flat, always WaitPick}
\end{groupplot}
\end{tikzpicture}

\vspace{2pt}
\ref{mechleg}
\caption{Mechanism and evaluation protocol. (a) Share of episodes in which a planner launched InterceptGrasp, the
skill found no feasible intercept when it started, and WaitPick or Block launched at the same delay would have
completed the task. (b) Success with the world paused during latency and computation minus success with the clock
running, on identical episodes.}
\label{fig:mech}
\end{figure}


==> figures/fig_oracle.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.9cm},
  width=6.2cm, height=4.1cm, xmin=0, xmax=1.32, ymin=0, ymax=80, xlabel={launch delay $\tau$ [s]}]
  \nextgroupplot[ylabel={whole-task success [\%]}, title={slow, 0.30 to 0.50\,m/s ($n=579$)}]
  \addplot[pWP] table[x=tau, y=k0, col sep=comma] {\tblpgforacleslow};
  \addplot[pIG] table[x=tau, y=k1, col sep=comma] {\tblpgforacleslow};
  \addplot[pBL] table[x=tau, y=k2, col sep=comma] {\tblpgforacleslow};
  \nextgroupplot[title={medium, 0.50 to 0.75\,m/s ($n=726$)}, yticklabels={}]
  \addplot[pWP] table[x=tau, y=k0, col sep=comma] {\tblpgforaclemedium};
  \addplot[pIG] table[x=tau, y=k1, col sep=comma] {\tblpgforaclemedium};
  \addplot[pBL] table[x=tau, y=k2, col sep=comma] {\tblpgforaclemedium};
  \nextgroupplot[title={fast, 0.75 to 1.00\,m/s ($n=695$)}, yticklabels={},
    legend style={at={(0.97,0.97)}, anchor=north east}, legend cell align=left]
  \addplot[pWP] table[x=tau, y=k0, col sep=comma] {\tblpgforaclefast};
  \addplot[pIG] table[x=tau, y=k1, col sep=comma] {\tblpgforaclefast};
  \addplot[pBL] table[x=tau, y=k2, col sep=comma] {\tblpgforaclefast};
  \legend{WaitPick, InterceptGrasp, Block}
\end{groupplot}
\end{tikzpicture}
\caption{Whole-task success of each skill against its launch delay, by launch speed (oracle rollouts of the 2{,}000
held-out episodes). The dynamic skills lose value within a few hundred milliseconds, whereas WaitPick barely depends
on timing, so the best skill changes with the delay.}
\label{fig:oracle}
\end{figure}


==> figures/fig_rep.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm},
  width=8.4cm, height=4.6cm, xmin=-20, xmax=320, xtick={0,100,150,200,300}, xlabel={injected latency $\ell$ [ms]},
  ymin=-1, ymax=11]
  \nextgroupplot[ylabel={TI-flat minus baseline [points]}, title={(a) vs B1s, sampled forecasts},
    legend style={at={(0.02,0.98)}, anchor=north west}, legend columns=3, legend cell align=left]
  \addplot[cTIflat, only marks, mark=*, mark size=1.5pt, ebar] table[x expr=\thisrow{latency}*1000-10, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBsseedA};
  \addplot[cTIfac, only marks, mark=square*, mark size=1.3pt, ebar] table[x expr=\thisrow{latency}*1000-5, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBsseedB};
  \addplot[cBzero, only marks, mark=triangle*, mark size=1.6pt, ebar] table[x expr=\thisrow{latency}*1000, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBsseedC};
  \addplot[cBp, only marks, mark=diamond*, mark size=1.6pt, ebar] table[x expr=\thisrow{latency}*1000+5, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBsshiftA};
  \addplot[cBs, only marks, mark=pentagon*, mark size=1.6pt, ebar] table[x expr=\thisrow{latency}*1000+10, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBsshiftB};
  \draw[black!60] (axis cs:-20,0) -- (axis cs:320,0);
  \legend{seed 0, seed 1, seed 2, shift A, shift B}
  \nextgroupplot[title={(b) vs B1, static model}]
  \addplot[cTIflat, only marks, mark=*, mark size=1.5pt, ebar] table[x expr=\thisrow{latency}*1000-10, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBseedA};
  \addplot[cTIfac, only marks, mark=square*, mark size=1.3pt, ebar] table[x expr=\thisrow{latency}*1000-5, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBseedB};
  \addplot[cBzero, only marks, mark=triangle*, mark size=1.6pt, ebar] table[x expr=\thisrow{latency}*1000, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBseedC};
  \addplot[cBp, only marks, mark=diamond*, mark size=1.6pt, ebar] table[x expr=\thisrow{latency}*1000+5, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBshiftA};
  \addplot[cBs, only marks, mark=pentagon*, mark size=1.6pt, ebar] table[x expr=\thisrow{latency}*1000+10, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblrepbBshiftB};
  \draw[black!60] (axis cs:-20,0) -- (axis cs:320,0);
\end{groupplot}
\end{tikzpicture}
\caption{Replication over five complete runs, each with its own training data, models and evaluation (training seeds
0, 1 and 2, shift A with faster and wider launches, and shift B with slower and noisier perception). Every comparison
at 100\,ms and above has its 95\% interval above zero.}
\label{fig:rep}
\end{figure}


==> figures/fig_results.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=8.2cm, height=4.1cm, xmin=-15, xmax=315, xtick={0,100,150,200,300},
  xlabel={injected latency $\ell$ [ms]}, ylabel={TI-flat $-$ baseline [points]}, ymin=-1.5, ymax=11,
  ytick={0,2,4,6,8,10}, legend cell align=left,
  legend style={at={(0.02,0.98)}, anchor=north west, /tikz/every even column/.append style={column sep=5pt}},
  legend columns=4]
  \addplot[pBs, only marks, ebar] table[x expr=\thisrow{latency}*1000-9, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbBs};
  \addplot[pBp, only marks, ebar] table[x expr=\thisrow{latency}*1000-3, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbBp};
  \addplot[pBone, only marks, ebar] table[x expr=\thisrow{latency}*1000+3, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbB};
  \addplot[pBzero, only marks, ebar, solid] table[x expr=\thisrow{latency}*1000+9, y=diff, y error plus=ep, y error minus=em, col sep=comma] {\tblpairedbA};
  \draw[black!60] (axis cs:-15,0) -- (axis cs:315,0);
  \legend{vs B1s, vs B1p, vs B1, vs B0}
\end{axis}
\end{tikzpicture}
\caption{Paired differences in whole-task success between TI-flat and each baseline on the 2{,}000 held-out episodes,
with 95\% bootstrap intervals (markers offset horizontally). TI-flat exceeds every baseline at 100\,ms and above.}
\label{fig:results}
\end{figure}


==> figures/tabledata.tex <==
\pgfplotstableread[col sep=comma, row sep=\\]{tau,Static,StaticTT,Static_predicted,Static_sampled,TI\\
0.0,0.0067016189584739,0.2261729468463019,0.0067016189584739,0.0067016189567254,0.0071779526372303\\
0.1,0.0891852946278174,0.1744798670246576,0.0494061790233761,0.023760710241672,0.0119597802712711\\
0.15,0.093154598751516,0.1913699547182768,0.0505373461081099,0.0380464755045887,0.015349522676138\\
0.2,0.1099383403342191,0.1628100057016682,0.0548051974199123,0.0319913573366593,0.0138272755598354\\
0.25,0.1999335107198031,0.2038529585301876,0.1052611175971176,0.0643015297703473,0.0205620463745166\\
0.3,0.1592444353871216,0.1281257958890458,0.0679199653966907,0.038459743266887,0.0082369922047996\\
0.35,0.1962504346020089,0.170598209884949,0.079587155373828,0.0616431356185567,0.0192622745931188\\
0.4,0.192939945838308,0.1590066142342984,0.0884319948700549,0.0596790774508145,0.0180960489004969\\
0.45,0.3232760469950645,0.2356156914988532,0.1051296094438627,0.0751151891451835,0.0209868991118617\\
0.5,0.2122801213131282,0.1563516658818028,0.0942279673780878,0.0614004207959466,0.0198633516765278\\
0.55,0.1945541895411452,0.177728174842894,0.0816571959046477,0.0624088142737326,0.022958043142266\\
0.6,0.353240805135572,0.2341141041968949,0.1472175715860318,0.092022706393428,0.0260682849840366\\
0.7,0.2646033679783514,0.1661852033082395,0.0966482771138422,0.0645902319352159,0.0170644411342665\\
0.8,0.4010041534616589,0.244614104070235,0.1551533851338494,0.0958276084828945,0.0215233675122885\\
0.85,0.2096529442153414,0.1583882272467017,0.0943471240190792,0.0628650369956328,0.0235148956841748\\
0.9,0.4028826832435614,0.2807312703300267,0.1367081662170599,0.0943129529333315,0.0261187263086436\\
1.0,0.3811200732691778,0.2192431496554054,0.1198798540704804,0.0789315520050761,0.0231573530279603\\
1.1,0.3754888201942713,0.2114464883804321,0.1752778504578074,0.0954908860342592,0.0284148097952553\\
1.2,0.415882683243562,0.2717312703002244,0.1409898564809712,0.0943900614816126,0.036843799710582\\
1.3,0.4879060315228908,0.3011244216123596,0.1575795530613236,0.105151616223019,0.0268301569220236\\
}\tblecebytauBlockF
\pgfplotstableread[col sep=comma, row sep=\\]{tau,Static,StaticTT,Static_predicted,Static_sampled,TI\\
0.0,0.0093977138753466,0.2167956068789687,0.0093977138753466,0.0093977138735575,0.0094850068742503\\
0.1,0.0909718841908536,0.1505823884341322,0.0840561488064972,0.0559097273026256,0.0131830181423579\\
0.15,0.1310445854360132,0.1133295827021575,0.1062902730487129,0.0611265209894482,0.0169677853905844\\
0.2,0.1289532947358901,0.1114810467421924,0.0934690258504352,0.0575774775602056,0.0149024999631674\\
0.25,0.1961071205814913,0.0655494048219407,0.1938566228834918,0.1229911902648076,0.032641980592386\\
0.3,0.1924412142546997,0.0838859079438257,0.1100041427505417,0.0657392894263705,0.0145615390217032\\
0.35,0.1925772754422585,0.1166689816876678,0.1228855787644907,0.0688165600641801,0.0247426644964485\\
0.4,0.2470555886646647,0.118628851610325,0.1592275016597046,0.0959989722481953,0.0185423998004238\\
0.45,0.2318196590647857,0.1387565144971013,0.1548762976333909,0.0818075828627745,0.0275208577312146\\
0.5,0.2815215801682189,0.1336248330506743,0.116133880960144,0.0580273560642366,0.0202864266525676\\
0.55,0.2728955751769892,0.1522904703784006,0.1448929533626716,0.0925915427357074,0.0279802737745754\\
0.6,0.2910246446523069,0.1802914918383467,0.1865673764571497,0.0875740229310954,0.0252533144683024\\
0.7,0.3127029358785543,0.1739343562868707,0.1403726924219847,0.0587483032563792,0.0130185854884179\\
0.8,0.3340066730472443,0.2093300086071831,0.1743105710194078,0.0653359136220596,0.0216121362586821\\
0.85,0.3327219000096149,0.1797522967624681,0.1062811944167476,0.0408117674902569,0.0206439232928387\\
0.9,0.3213446973521007,0.2103092322396114,0.160162156226183,0.0593141505141697,0.0478771934722657\\
1.0,0.3474673334290586,0.2176446924943593,0.1413238782999009,0.0553799954510835,0.0108594272541172\\
1.1,0.3605962304552634,0.2119529212635243,0.1477498019253445,0.0617903383966709,0.0357032719176079\\
1.2,0.3363446973819031,0.221126638690941,0.1183613214342148,0.0597771284865363,0.0217375427111502\\
1.3,0.3834435648427169,0.2579445014223456,0.1169649290624803,0.0568210993624104,0.0200848741884022\\
}\tblecebytauInterceptGraspF
\pgfplotstableread[col sep=comma, row sep=\\]{pred,row\\
0.6035,3\\
}\tblhwconfforecast
\pgfplotstableread[col sep=comma, row sep=\\]{pred,row\\
0.6101,1\\
}\tblhwconflaunchoracle
\pgfplotstableread[col sep=comma, row sep=\\]{pred,row\\
0.9895,4\\
}\tblhwconfstatic
\pgfplotstableread[col sep=comma, row sep=\\]{pred,row\\
0.5576,2\\
}\tblhwconftimeindexed
\pgfplotstableread[col sep=comma, row sep=\\]{tau,static,forecast,launch_oracle,time_indexed\\
0.0,0.0058,0.0058,0.0058,0.0056\\
0.05,0.0343,0.0096,0.0054,0.0052\\
0.1,0.0649,0.0097,0.0049,0.0056\\
0.15,0.0944,0.0138,0.0049,0.0049\\
0.2,0.1250,0.0174,0.0052,0.0059\\
0.25,0.1546,0.0234,0.0060,0.0053\\
0.3,0.1852,0.0293,0.0068,0.0062\\
0.4,0.2602,0.0386,0.0082,0.0068\\
}\tblhwecedoubled
\pgfplotstableread[col sep=comma, row sep=\\]{tau,static,forecast,launch_oracle,time_indexed\\
0.0,0.0043,0.0042,0.0043,0.0034\\
0.05,0.0302,0.0055,0.0032,0.0041\\
0.1,0.0633,0.0054,0.0039,0.0028\\
0.15,0.0959,0.0076,0.0035,0.0036\\
0.2,0.1290,0.0096,0.0037,0.0036\\
0.25,0.1617,0.0120,0.0036,0.0034\\
0.3,0.1948,0.0164,0.0037,0.0043\\
0.4,0.2749,0.0218,0.0048,0.0033\\
}\tblhwecenominal
\pgfplotstableread[col sep=comma, row sep=\\]{rate,lo,hi,k,n\\
0.6286,0.4634,0.7683,22,35\\
}\tblhwobs
\pgfplotstableread[col sep=comma, row sep=\\]{latency,diff,ep,em\\
0.0,2.1999999999999997,1.1000000000000003,1.1012499999999998\\
0.1,3.85,1.1500000000000004,1.15\\
0.15,7.199999999999999,1.45,1.4499999999999993\\
0.2,6.4,1.4,1.3499999999999999\\
0.3,6.75,1.45,1.4000000000000006\\
}\tblpairedbA
\pgfplotstableread[col sep=comma, row sep=\\]{latency,diff,ep,em\\
0.0,2.1999999999999997,1.0500000000000003,1.0499999999999998\\
0.1,2.85,1.00124999999999,1.0500000000000003\\
0.15,5.050000000000001,1.1999999999999997,1.3012500000000002\\
0.2,5.35,1.3500000000000005,1.3499999999999999\\
0.3,5.1,1.3500000000000005,1.2999999999999998\\
}\tblpairedbB
\pgfplotstableread[col sep=comma, row sep=\\]{latency,diff,ep,em\\
0.0,2.1,1.0999999999999999,1.2000000000000002\\
0.1,4.0,1.2999999999999998,1.35\\
0.15,6.05,1.4,1.4\\
0.2,6.25,1.5,1.4\\
0.3,4.5,1.3500000000000005,1.2999999999999998\\
}\tblpairedbBp
\pgfplotstableread[col sep=comma, row sep=\\]{latency,diff,ep,em\\
0.0,0.8999999999999999,1.05,1.0499999999999998\\
0.1,2.8000000000000003,1.15,1.25\\
0.15,3.4000000000000004,1.1999999999999997,1.2012500000000002\\
0.2,3.75,1.3000000000000005,1.2\\
0.3,5.65,1.251249999999989,1.3000000000000005\\
}\tblpairedbBs
\pgfplotstableread[col sep=comma, row sep=\\]{latency,A0,A1,A2,B0,B1,B1p,B1r,B1s,TIf,TIflat,TIpoint\\
0.0,0.0,20.25,0.0,0.05,0.05,0.25,0.0,0.0,0.0,0.0,0.05\\
0.1,0.0,18.75,0.0,3.05,1.6500000000000001,1.55,1.6500000000000001,1.15,0.3,0.3,0.15\\
0.15,0.0,18.6,0.0,7.35,5.8999999999999995,3.9,6.0,2.45,1.4500000000000002,1.25,1.05\\
0.2,0.0,19.55,0.0,7.35,6.15,3.95,6.45,2.15,1.7000000000000002,1.25,0.95\\
0.3,0.0,17.65,0.0,7.9,6.35,2.7,6.550000000000001,1.6500000000000001,0.8999999999999999,0.8999999999999999,0.5\\
}\tblpgfavoidablestalerate
\pgfplotstableread[col sep=comma, row sep=\\]{latency,A0,A1,A2,B0,B1,B1p,B1r,B1s,TIf,TIflat,TIpoint\\
0.0,-0.1500000000000001,0.2000000000000001,0.6000000000000005,0.3500000000000058,0.6000000000000005,0.3500000000000058,0.3000000000000002,0.550000000000006,-0.3500000000000058,0.0500000000000055,0.3000000000000002\\
0.1,-0.2000000000000001,3.650000000000003,4.199999999999998,8.099999999999996,7.350000000000001,8.350000000000001,7.250000000000001,8.550000000000002,7.050000000000001,6.15,6.65\\
0.15,-0.2000000000000001,7.15,4.899999999999999,15.850000000000003,13.949999999999996,14.800000000000002,14.750000000000002,13.550000000000006,10.099999999999998,10.550000000000004,10.4\\
0.2,0.1500000000000001,8.650000000000002,7.000000000000001,17.549999999999997,16.75,17.5,16.75,16.400000000000002,13.0,13.050000000000006,12.3\\
0.3,-0.1,11.05,9.249999999999996,22.35,20.95,20.200000000000003,21.65,22.750000000000004,18.1,17.500000000000004,16.900000000000006\\
}\tblpgffrozenoverstatement
\pgfplotstableread[col sep=comma, row sep=\\]{tau,k0,k1,k2\\
0.0,7.482014388489199,7.05035971223021,34.24460431654676\\
0.1,7.482014388489199,1.15107913669064,23.30935251798561\\
0.2,7.482014388489199,4.89208633093525,15.683453237410069\\
0.3,7.33812949640287,3.02158273381294,10.79136690647482\\
0.45,7.194244604316539,2.30215827338129,3.30935251798561\\
0.6,7.33812949640287,1.72661870503597,3.02158273381294\\
0.8,7.33812949640287,0.57553956834532,2.0143884892086303\\
1.0,7.33812949640287,0.14388489208633,3.5971223021582697\\
1.3,6.90647482014388,0.0,2.44604316546762\\
}\tblpgforaclefast
\pgfplotstableread[col sep=comma, row sep=\\]{tau,k0,k1,k2\\
0.0,36.91460055096419,56.611570247933884,40.22038567493113\\
0.1,37.1900826446281,52.47933884297521,37.32782369146005\\
0.2,36.91460055096419,47.93388429752066,38.429752066115704\\
0.3,36.77685950413223,43.80165289256198,36.225895316804404\\
0.45,36.50137741046832,39.25619834710744,32.36914600550964\\
0.6,37.05234159779614,34.15977961432507,25.344352617079892\\
0.8,36.77685950413223,26.170798898071617,20.9366391184573\\
1.0,35.9504132231405,17.35537190082644,19.55922865013774\\
1.3,32.78236914600551,5.64738292011019,21.90082644628099\\
}\tblpgforaclemedium
\pgfplotstableread[col sep=comma, row sep=\\]{tau,k0,k1,k2\\
0.0,71.67530224525042,74.26597582037996,59.41278065630398\\
0.1,71.50259067357513,74.09326424870466,59.758203799654574\\
0.2,72.02072538860104,57.858376511226254,59.58549222797927\\
0.3,71.84801381692574,56.994818652849744,59.41278065630398\\
0.45,71.67530224525042,50.259067357512954,56.82210708117444\\
0.6,70.12089810017271,37.823834196891184,58.72193436960277\\
0.8,66.66666666666666,27.11571675302245,58.20379965457686\\
1.0,64.59412780656304,32.64248704663212,59.930915371329874\\
1.3,58.72193436960277,44.041450777202066,56.303972366148535\\
}\tblpgforacleslow
\pgfplotstableread[col sep=comma, row sep=\\]{latency,A0,A1,A2,B0,B1,B1p,B1r,B1s,TIf,TIflat,TIpoint\\
0.0,36.85,44.3,42.75,63.65,63.65,63.74999999999999,61.8,64.95,65.60000000000001,65.85,64.1\\
0.1,36.9,40.849999999999994,39.15,55.900000000000006,56.89999999999999,55.75,54.85,56.95,58.199999999999996,59.75,57.75\\
0.15,36.9,37.35,38.45,48.15,50.3,49.3,47.349999999999994,51.949999999999996,55.15,55.35,54.0\\
0.2,36.55,35.85,36.35,46.45,47.5,46.6,45.35,49.1,52.25,52.849999999999994,52.1\\
0.3,36.8,33.45,34.1,41.65,43.3,43.9,40.45,42.75,47.15,48.4,47.5\\
}\tblpgfsuccessvslatency
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
9.713743227583398e-23,0.09539748953974896,3585\\
8.898144823494573e-16,0.12583705357142858,3584\\
2.950546691234482e-10,0.08842398884239888,3585\\
1.096937957502623e-05,0.12109375,3584\\
0.01938590323703691,0.22231520223152024,3585\\
0.46924852356772007,0.43833705357142855,3584\\
0.9810671698598183,0.8376569037656904,3585\\
0.9999929646229637,0.9793526785714286,3584\\
1.0,0.9966527196652719,3585\\
1.0,0.9988839285714286,3584\\
}\tblrelBlockFPred
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
9.002673797993194e-15,0.2387726638772664,3585\\
2.987657445698136e-08,0.11272321428571429,3584\\
0.0005488908199441758,0.11436541143654114,3585\\
0.2770811538856443,0.16434151785714285,3584\\
0.973049619191195,0.399721059972106,3585\\
0.9999865189061633,0.5652901785714286,3584\\
0.9999999951119204,0.7815899581589958,3585\\
1.0,0.7458147321428571,3584\\
1.0,0.8298465829846583,3585\\
1.0,0.9514508928571429,3584\\
}\tblrelBlockFStatic
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
0.08829769231664794,0.2387726638772664,3585\\
0.22841814548675238,0.11272321428571429,3584\\
0.3620761772828122,0.11436541143654114,3585\\
0.47565378157222377,0.16434151785714285,3584\\
0.5757988332205737,0.399721059972106,3585\\
0.674656631774269,0.5675223214285714,3584\\
0.7574415693389488,0.6661087866108787,3585\\
0.816287149292683,0.783203125,3584\\
0.8561927761991652,0.8750348675034868,3585\\
0.8914285602014778,0.9821428571428571,3584\\
}\tblrelBlockFStaticT
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
9.380250963436234e-09,0.0,3585\\
0.0001291002144885153,0.0,3584\\
0.008769233447497625,0.011157601115760111,3585\\
0.0802914235755452,0.08816964285714286,3584\\
0.2877101021165462,0.27308228730822875,3585\\
0.6344176115318467,0.615234375,3584\\
0.927073090379042,0.9207810320781032,3585\\
0.9964891986123153,0.9955357142857143,3584\\
0.9999625374915044,1.0,3585\\
0.9999999089299568,1.0,3584\\
}\tblrelBlockFTI
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
0.0,0.001394700139470014,3585\\
5.690302824851119e-38,0.001953125,3584\\
2.3608255872173605e-26,0.027615062761506277,3585\\
1.5619985992931556e-17,0.09012276785714286,3584\\
2.237044617204682e-09,0.0895397489539749,3585\\
3.5412002445128964e-05,0.18359375,3584\\
0.005296174787941085,0.2624825662482566,3585\\
0.4479943753592254,0.5147879464285714,3584\\
0.9902783960810598,0.7377963737796374,3585\\
0.9999962992899653,0.8618861607142857,3584\\
}\tblrelInterceptGraspFPred
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
7.30001286049243e-30,0.004741980474198048,3585\\
1.4817259758663805e-20,0.05552455357142857,3584\\
3.6131931369355984e-14,0.06917712691771269,3585\\
4.437735405358157e-08,0.05719866071428571,3584\\
0.0005083945288300482,0.20362622036262204,3585\\
0.2604775072726885,0.22572544642857142,3584\\
0.9489839578107145,0.4345885634588563,3585\\
0.9993260734315429,0.48074776785714285,3584\\
0.9999984219150729,0.6103207810320781,3585\\
1.0,0.6294642857142857,3584\\
}\tblrelInterceptGraspFStatic
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
0.011025897399155929,0.004741980474198048,3585\\
0.05428521230039353,0.05552455357142857,3584\\
0.12465768337997932,0.06917712691771269,3585\\
0.23736558428832463,0.05719866071428571,3584\\
0.37083047289229837,0.20362622036262204,3585\\
0.47455726069165394,0.22572544642857142,3584\\
0.548986905655269,0.4345885634588563,3585\\
0.6139378227027399,0.48074776785714285,3584\\
0.7023739295192011,0.5668061366806136,3585\\
0.8224382824098159,0.6729910714285714,3584\\
}\tblrelInterceptGraspFStaticT
\pgfplotstableread[col sep=comma, row sep=\\]{pred,obs,n\\
1.1321933504180925e-17,0.0,3585\\
5.128643755687126e-10,0.0,3584\\
4.091534158265667e-06,0.0,3585\\
0.0007130354949497684,0.0008370535714285714,3584\\
0.018636426719092613,0.01813110181311018,3585\\
0.11565152546245372,0.11244419642857142,3584\\
0.3271923936103345,0.3079497907949791,3585\\
0.5855528653067138,0.5538504464285714,3584\\
0.8316442919908043,0.8147838214783821,3585\\
0.966145473648794,0.9631696428571429,3584\\
}\tblrelInterceptGraspFTI
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
seed 0,0.0,2.1999999999999997,1.0500000000000003,1.0499999999999998\\
seed 0,0.1,2.85,1.00124999999999,1.0500000000000003\\
seed 0,0.15,5.050000000000001,1.1999999999999997,1.3012500000000002\\
seed 0,0.2,5.35,1.3500000000000005,1.3499999999999999\\
seed 0,0.3,5.1,1.3500000000000005,1.2999999999999998\\
}\tblrepbBseedA
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
seed 1,0.0,1.7999999999999998,1.0000000000000002,1.0499999999999998\\
seed 1,0.1,2.5,1.1499999999999997,1.05\\
seed 1,0.15,5.0,1.2999999999999998,1.3012500000000002\\
seed 1,0.2,5.7,1.3499999999999992,1.3500000000000005\\
seed 1,0.3,4.55,1.3499999999999999,1.3499999999999999\\
}\tblrepbBseedB
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
seed 2,0.0,2.0,0.9999999999999999,1.05\\
seed 2,0.1,2.9000000000000004,1.2,1.1000000000000003\\
seed 2,0.15,4.6,1.2500000000000004,1.3499999999999999\\
seed 2,0.2,5.7,1.3499999999999992,1.3000000000000005\\
seed 2,0.3,4.75,1.3499999999999999,1.2999999999999998\\
}\tblrepbBseedC
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
shift A,0.0,2.5,1.0499999999999996,1.05\\
shift A,0.1,3.1,1.0500000000000003,1.0499999999999998\\
shift A,0.15,4.0,1.1999999999999997,1.15\\
shift A,0.2,4.8500000000000005,1.0999999999999996,1.1500000000000004\\
shift A,0.3,5.25,1.2500000000000004,1.2499999999999998\\
}\tblrepbBshiftA
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
shift B,0.0,2.7,1.0499999999999998,1.0499999999999998\\
shift B,0.1,2.1,1.0999999999999999,1.1\\
shift B,0.15,6.9,1.45,1.4000000000000006\\
shift B,0.2,6.3,1.5,1.55\\
shift B,0.3,3.75,1.5,1.5\\
}\tblrepbBshiftB
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
seed 0,0.0,0.8999999999999999,1.05,1.0499999999999998\\
seed 0,0.1,2.8000000000000003,1.15,1.25\\
seed 0,0.15,3.4000000000000004,1.1999999999999997,1.2012500000000002\\
seed 0,0.2,3.75,1.3000000000000005,1.2\\
seed 0,0.3,5.65,1.251249999999989,1.3000000000000005\\
}\tblrepbBsseedA
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
seed 1,0.0,1.05,1.0999999999999999,1.05\\
seed 1,0.1,2.35,1.1000000000000003,1.05\\
seed 1,0.15,4.3,1.3000000000000005,1.2999999999999998\\
seed 1,0.2,4.75,1.2999999999999998,1.2499999999999998\\
seed 1,0.3,4.05,1.3499999999999999,1.35\\
}\tblrepbBsseedB
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
seed 2,0.0,1.4500000000000002,1.05,1.0000000000000002\\
seed 2,0.1,2.4,1.1999999999999997,1.15\\
seed 2,0.15,5.050000000000001,1.3499999999999999,1.4000000000000006\\
seed 2,0.2,5.0,1.2999999999999998,1.2500000000000004\\
seed 2,0.3,4.5,1.2500000000000004,1.2999999999999998\\
}\tblrepbBsseedC
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
shift A,0.0,1.0999999999999999,1.0000000000000002,1.00125\\
shift A,0.1,2.3,1.0512499999999898,1.0499999999999998\\
shift A,0.15,3.4000000000000004,1.1499999999999997,1.1500000000000004\\
shift A,0.2,3.75,1.1000000000000003,1.0999999999999999\\
shift A,0.3,3.15,1.1000000000000003,1.0999999999999999\\
}\tblrepbBsshiftA
\pgfplotstableread[col sep=comma, row sep=\\]{run,latency,diff,ep,em\\
shift B,0.0,1.0999999999999999,1.0499999999999998,1.00125\\
shift B,0.1,3.05,1.4,1.2999999999999998\\
shift B,0.15,6.35,1.60124999999999,1.55\\
shift B,0.2,4.9,1.4512499999999902,1.3512500000000003\\
shift B,0.3,3.75,1.3499999999999999,1.45\\
}\tblrepbBsshiftB

